Ultracool dwarfs in Gaia DR3

Aims. In this work we use the Gaia DR3 set of ultracool dwarf candidates and complement the Gaia spectrophotometry with additional photometry in order to characterise its global properties. This includes the inference of the distances, their locus in the Gaia colour-absolute magnitude diagram and the (biased through selection) luminosity function in the faint end of the Main Sequence. We study the overall changes in the Gaia RP spectra as a function of spectral type. We study the UCDs in binary systems, attempt to identify low-mass members of nearby young associations, star forming regions and clusters, and analyse their variability properties. Results. We detect 57 young, kinematically homogeneous groups some of which are identified as well known star forming regions, associations and clusters of different ages. We find that the primary members of 880 binary systems with a UCD belong mainly to the thin and thick disk components of the Milky Way. We identify 1109 variable UCDs using the variability tables in the Gaia archive, 728 of which belong to the star forming regions defined by HMAC. We define two groups of variable UCDs with extreme bright or faint outliers. Conclusions. The set of sources identified as UCDs in the Gaia archive contains a wealth of information that will require focused follow-up studies and observations. It will help to advance our understanding of the nature of the faint end of the Main Sequence and the stellar/substellar transition.

==> fig/model_plate_notation.tex <==
%\documentclass[12pt]{amsart}
%\usepackage{bm}
%\usepackage{color}
%\usepackage[usenames,dvipsnames,svgnames,table]{xcolor}
%\usepackage{tikz}
%\usetikzlibrary{arrows,arrows.meta,shapes,decorations.pathmorphing,positioning,intersections,calc,backgrounds}
%\tikzstyle{line} = [draw, -latex']
%\tikzstyle{line2} = [draw, -|]
%\tikzstyle{marginalized}=[black, {Circle[color=black,length=3pt]-latex[]}]
%\tikzstyle{con} = [thick, dashed, draw, angle 90 reversed-angle 90 reversed]
%\tikzset{
%    box1/.style={%
%        draw=black, thick,
%        rectangle,
%        rounded corners,
%        minimum height=4cm,
%        minimum width=4cm
%    },
%    snake arrow/.style=
%{->,
%decorate,
%decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}}
%}
%
%
%% See the ``Article customise'' template for come common customisations
%
%%%% BEGIN DOCUMENT
%\begin{document}
%\begin{figure}[tb]
%\begin{center}
%  \resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}[>=stealth', node distance = 1cm, every node/.style={rectangle,fill=white}]

%############### Principal block ###################
% Variables 
\node[draw,  circle, label={[name=Gabs_i_lab,xshift=-15pt,yshift=3pt]below:$M_G$}] (Gabs) at (0,0) {$[1]$};
\node[draw, fill = gray!20, label={[name= alpha_lab]above:$\alpha$}, yshift=20pt, xshift=-25pt] (alpha) [above left = of Gabs] {$[4]$};
\node[draw, circle, label={[name=G_lab,xshift=-10pt,yshift=3pt]below:$G$}] (G) [below = of Gabs, , yshift=-40pt] {$[1]$};
\node[draw, circle, label={[name=flux_G_lab,xshift=-10pt,yshift=3pt]below:$f_G$}] (F_G) [below = of G] {$[1]$};
\node[draw, circle, fill = gray!20, label={[name=flux_G_lab,xshift=0pt,yshift=0pt]below:$\widehat{f}_G$}] (F_G_obs) [below = of F_G] {$[1]$};

% Gaussian Process
\node[draw, circle, label={[name= beta_lab,xshift=-15pt,yshift=-5pt]above:$\beta$}] (beta) [right = of alpha] {$[4]$};
\node[draw, circle, label={[name= mu_RP_lab,xshift=20pt,yshift=-5pt]above:$\mu_{G-G_{RP}}$}] (mu_GP) [right = of beta] {$[1]$};
\node[draw, circle, label={[name= mu_RP_lab,xshift=20pt,yshift=-5pt]above:$\sigma_{\bm{\beta}}$}] (sigma_GP) [right = of mu_GP] {$[1]$};




\node[draw, fill = gray!20, label={[name= beta_lab]above:$\beta^*$}, ] (beta_hyper) [above = of beta] {$[2]$};
\node[draw, fill = gray!20, label={[name= mu_GP_lab]above:$\mu^*_{G-RP}$}] (mu_GP_hyper) [above = of mu_GP] {$[4]$};
\node[draw, fill = gray!20, label={[name= mu_GP_lab]above:$\sigma^*_{\bm{\beta}}$}] (sigma_GP_hyper) [above = of sigma_GP] {$[2]$};


\node[draw, circle, label={[name= alpha_lab, xshift=-25pt,yshift=3pt]below:$G-G_{RP}$}] (G_RP) [right = of Gabs, xshift=40pt] {$[1]$};

\node[draw, circle, label={[name= flux_rp_lab, xshift=-15pt,yshift=3pt]below:$G_{RP}$}] (RP) [below = of G_RP, yshift=-40pt] {$[1]$};
\node[draw, circle, label={[name= flux_rp_lab, xshift=-15pt,yshift=3pt]below:$f_{{RP}}$}] (F_RP) [below = of RP] {$[1]$};
\node[draw, circle, fill = gray!20, label={[name= F_RP_obs_lab]below:$\widehat{f}_{{RP}}$}] (F_RP_obs) [below = of F_RP] {$[1]$};

% \node[draw, circle, label={[name= delta_prima_lab]above:$\delta^{'}$}] (delta_prima) [right = of RP] {$[1]$};
% \node[draw, circle, label={[name= delta_lab]above:$\delta$}, xshift=10pt] (delta) [right = of delta_prima] {$[1]$};

\node[draw, fill = gray!20, label={[name=gamma_lab_hyper]}] (gamma) [right = of G_RP, xshift=20pt] {$[1]$};
\node[draw, circle, label={[name=sigma_hyper_GP]above:$\sigma_{GP}$}] (sigma_GP2) [above = of gamma] {$[1]$};
\node[draw, fill = gray!20, label={[name=sigma_hyper_hyper_GP]right:$\sigma^*_{GP}$}] (sigma_hyper_GP2) [right = of sigma_GP2] {$[2]$};

\node[draw, circle, label={[name=prop_hyper_GP]below:$\pi$}] (prop_GP) [below = of gamma] {$[1]$};
\node[draw, fill = gray!20, label={[name=prop_hyper_hyper_GP]right:$\pi^*$}] (prop_hyper_GP2) [right = of prop_GP] {$[2]$};

%\node[draw, circle, label={[name= mu_lab]above:$\mu_{out}$}] (mu_out) [above = of pi_out] {$[1]$};
% \node[draw, circle, label={[name= pi_lab]above:$\sigma_{out}$}] (sigma_out) [below = of pi_out] {$[1]$};

% \node[draw, fill = gray!20, label={[name= pi_lab]above:$\delta^*$}] (delta_hyper) [right = of delta] {$[2]$};
% \node[draw, fill = gray!20, label={[name= mu_lab]above:$\mu^*_{out}$}] (mu_out_hyper) [right = of mu_out] {$[2]$};
% \node[draw, fill = gray!20, label={[name= pi_lab]above:$\sigma^*_{out}$}] (sigma_out_hyper) [right = of sigma_out] {$[2]$};

\node[draw,  circle, label={[name=d_i_lab,xshift=-10pt,yshift=3pt]below:$d$}] (d) [left= of Gabs] {$[1]$};
\node[draw, fill = gray!20, label={[name= psi_lab]above:$\psi$}, xshift=-20pt] (psi) [left = of d] {$[2]$};
\node[draw, circle, label={[name= plx_lab_i,xshift=-10pt,yshift=3pt]below:$\varpi$}] (varpi) [below = of d, yshift=-40pt] {$[1]$};
\node[draw, circle, fill=gray!20, label={[name= plx_lab_i,xshift=0pt,yshift=0pt]below:$\widehat{\varpi}$}] (varpi_obs) [left = of F_G_obs] {$[1]$};

% relations
\path[line] (alpha) to [bend right=20] (Gabs);
\path[line] (psi) -> (d);
\path[line, dashed] (d) -> (varpi);
\path[line] (varpi) -> (varpi_obs);


\path[line, dashed] (varpi) -> (G);

\path[line, dashed] (Gabs) -> (G);
\path[line] (Gabs) -> (d);

\path[line, dashed] (G) -> (F_G);
\path[line] (F_G) -> (F_G_obs);

\path[line, dashed] (Gabs) edge node[name=la] {$\widetilde{\mathcal{GP}}$} (G_RP);

% \node[draw, circle, label={[name= delta2]below:$\delta$}] (delta) [below = of la] {$[1]$};

\path[line, dashed] (G_RP) -> (RP);
\path[line, dashed] (G) -> (RP);
\path[line] (gamma) -> (G_RP);

\path[line] (sigma_GP2) to [bend right=20] (G_RP);
\path[line] (prop_GP) to [bend left=20] (G_RP);
\path[line] (sigma_hyper_GP2) -> (sigma_GP2);
\path[line] (prop_hyper_GP2) -> (prop_GP);

\path[line, dashed] (RP) -> (F_RP);
\path[line] (F_RP) -> (F_RP_obs);

%\path[line] (pi_out) -> (z);
%\path[line] (mu_out) -> (z);
%\path[line] (sigma_out) -> (z);

% \path[line] (delta_hyper) -> (delta);
%\path[line] (delta) -> (delta_prima);
%\path[line] (delta_prima) -> (RP);

%\path[line] (mu_out_hyper) -> (mu_out);
%\path[line] (sigma_out_hyper) -> (sigma_out);


%\path[line2, decorate,decoration={snake}] (z) -> (RP);

\path[line] (beta) to [bend right=20] (la);
\path[line] (mu_GP) to [bend left=15] (la);

\path[line] (sigma_GP) to [bend left=10] (la);

\path[line] (beta_hyper) -> (beta);
\path[line] (mu_GP_hyper) -> (mu_GP);
\path[line] (sigma_GP_hyper) -> (sigma_GP);

%\draw[marginalized] (alpha) -> (Gabs);
% plates
\begin{pgfonlayer}{background}
\node (rect) at (Gabs) [xshift = 20pt, yshift = -100pt, draw, rounded corners, thick, minimum width=240pt, 
minimum height=270pt, line width=1pt] (rect1) {};
\end{pgfonlayer}

\node[anchor=south east,inner sep=5pt, fill = none] at (rect1.south east) {$N$};

\end{tikzpicture}
%\end{center}
%\end{figure}
%\end{document}

